AdaOPC: A Self-Adaptive Mask Optimization Framework For Real Design Patterns

Optical proximity correction (OPC) is a widely-used resolution enhancement technique (RET) for printability optimization. Recently, rigorous numerical optimization and fast machine learning are the research focus of OPC in both academia and industry, each of which complements the other in terms of robustness or efficiency. We inspect the pattern distribution on a design layer and find that different sub-regions have different pattern complexity. Besides, we also find that many patterns repetitively appear in the design layout, and these patterns may possibly share optimized masks. We exploit these properties and propose a self-adaptive OPC framework to improve efficiency. Firstly we choose different OPC solvers adaptively for patterns of different complexity from an extensible solver pool to reach a speed/accuracy co-optimization. Apart from that, we prove the feasibility of reusing optimized masks for repeated patterns and hence, build a graph-based dynamic pattern library reusing stored masks to further speed up the OPC flow. Experimental results show that our framework achieves substantial improvement in both performance and efficiency.

==> figs/iterations.tex <==
\definecolor{mypink}{RGB}{255,171,164}     %FFABA4
\definecolor{mygray}{RGB}{240,240,240}     %F0F0F0
\definecolor{lightblue}{RGB}{221,239,250}  %DDEFFA
\definecolor{myred}{RGB}{228,46,36}        %E42E24
\definecolor{mygreen}{RGB}{142,202,206}    %8ECACE
\definecolor{myyellow}{RGB}{255,253,181}   %FFFDB5
\definecolor{myblue}{RGB}{71,162,241}      %47A2F1
\definecolor{myorange}{RGB}{244,106,18}
\definecolor{mylight}{RGB}{191,191,255}
\definecolor{darkblue}{HTML}{226E9C}
\definecolor{crystal}{HTML}{39B185}
\definecolor{crybrown}{RGB}{160,127,40}
\thispagestyle{empty}

\definecolor{CUpurple}{RGB}{136,43,142}
\definecolor{CUlpurple}{RGB}{165,133,182}
\definecolor{CUgold}{RGB}{221,163,0}
\definecolor{CUribbon}{RGB}{244,223,176}
\definecolor{CUblack}{RGB}{34,24,21}
\definecolor{PKUred}{RGB}{126,24,28}
\definecolor{gray6}{gray}{0.6}
\definecolor{gray7}{gray}{0.7}
\definecolor{gray8}{gray}{0.8}
\definecolor{gray9}{gray}{0.9}









\pgfplotsset{
    width =0.98\textwidth,
    height=0.30\textwidth
}

\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        ybar,
        xmin=0.5, xmax=11.5,
        ymin=0, ymax=1.1,
        xticklabels={Case-1, Case-2, Case-3, Case-4, Case-5, Case-6, Case-7, Case-8, Case-9, Case-10, Average},
        % xticklabels={A, R, V, M},
        % xticklabels={c1, s1-d1, s1-c1, s2-d1, s2-c2, s3-d1, s3-c2, s4-d1, s4-c2, s5-d1, s5-c2, s6-d1, s6-c2, s7-d1, s7-c2, s12-d1, s12-c2, s13-d1, s13-c2},
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
        xtick align=inside,
        xticklabel style = {rotate=0}, %xticklabel style = {font=\tiny},
        ytick={0, 0.2, 0.4, 0.6, 0.8,1},
        % yticklabel={0.0,0.2,0.4,0.6,0.8,1.0},
        bar width = 10pt,
        ylabel={Normalized Iteration Time},
        ylabel near ticks,
        legend style={
            draw=none,
            at={(0.5,1.0)},
            anchor=south,
            legend columns=2,
        }
        ]

        \addplot +[ybar,   fill=gray9,draw=black, area legend]       table [x={idx},  y={iters}]     {ilt.dat};
        % \addplot +[    fill=mygray,draw=black, area legend]         table [x={Model},  y={Search}]     {LightGBMexp.dat};
        \addplot +[ ybar,   fill=mypink,draw=black, area legend]         table [x={idx},  y={iters}]     {reuse.dat};
        % \addplot +[    fill=gray9,draw=black, area legend]         table [x={Model},  y={Search}]     {TabNetexp.dat};
                \legend{
                No Pattern Matching,  
                With Pattern Matching,
                }
        % \addplot +[    fill=CUribbon,draw=black, area legend]         table [x={Model},  y={Search}]     {MHAexp.dat};
        % \addplot +[    fill=CUlpurple,draw=black, area legend]         table [x={Model},  y={Search}]     {Transformer-1exp.dat};
        % \addplot +[    fill=CUpurple,draw=black, area legend]         table [x={Model},  y={Search}]     {ATFormerexp.dat};
        % \draw[dashed,line width=1.1pt] (axis cs:0,1)--(axis cs:8,1);
        % \addplot +[    fill=mylight,draw=black, area legend]         table [x={Model},  y={Search}]     {ATFormer-Mexp.dat};
    \end{axis}
\end{tikzpicture}



==> figs/matching_time.tex <==
\pgfplotsset{
    width = 0.8\linewidth,
    height= 0.6\linewidth
}

\begin{tikzpicture}[scale=0.8, style={outer sep=0}]
\begin{axis}[%minor tick num=0,
% samples=1000,
xmax=13, xmin=0,
ymax=40, ymin=19,
xtick={ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
xticklabels={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
% x dir=reverse,
% ytick={0, .1, .2, .3, .4},
scaled ticks=false,
legend pos=north east,
xticklabel style={/pgf/number format/fixed},
yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, /tikz/.cd},
%scaled y ticks=base 10:0,
xlabel={Num of iterations},
ylabel={\#EPE},
xlabel near ticks,
ylabel near ticks,
legend style={
  draw=none,
  at={(0.4,0.75)},
  anchor=west,
  legend columns=1,
  scale = 1
}
]

\pgfplotstableset{
	create on use/x rel/.style={
		create col/expr={
			 \thisrow{0}
		}
	},
	create on use/y rel/.style={
		create col/expr={
			 \thisrow{1}
		}
	}
}






\addplot[CUribbon, line width=1pt, mark=*, mark options={scale=0.5, fill=CUribbon},text mark as node=true] table [x = x rel, y=y rel] {
    1 37
    2 37
    3 34
    4 27
    5 25
    6 25
    7 23
    8 23
    9 23
    10 23
    11 23
    12 22

};
\addlegendentry{No mask}

\addplot[CUgold, line width=1pt, mark=*, mark options={scale=0.5, fill=CUgold},text mark as node=true] table [x = x rel, y=y rel] {
    1 23
    2 22
    3 22
    4 22
    5 22
    6 22
    7 22
    8 22
    9 22    
    10 22
    11 22
    12 22
};
\addlegendentry{Optimized mask}



\end{axis}
\end{tikzpicture}
